A Primer on Portfolio Choice with Small Transaction Costs

This survey is an introduction to asymptotic methods for portfolio-choice problems with small transaction costs. We outline how to derive the corresponding dynamic programming equations and simplify them in the small-cost limit. This allows to obtain explicit solutions in a wide range of settings, which we illustrate for a model with mean-reverting expected returns and proportional transaction costs. For even more complex models, we present a policy iteration scheme that allows to compute the solution numerically.

==> Figures/policy_iteration.tex <==
\begin{tikzpicture}
	\pgfplotsset{every axis/.append style={axis on top,
			width=0.55\textwidth,
			enlargelimits=false,
			axis equal image,
			scaled ticks=false,
			tick label style={/pgf/number format/fixed},
			font=\small,
		}
	}
	\matrix{
		\begin{axis}
			\addplot graphics[xmin=-0.1, ymin=-0.1, xmax=0.1, ymax=0.1] {Figures/policyIterationUncorrelated.png};
		\end{axis}
		&
		\begin{axis}
			\addplot graphics[xmin=-0.1, ymin=-0.1, xmax=0.1, ymax=0.1] {Figures/policyIterationRho30.png};
		\end{axis} \\

		\begin{axis}
			\addplot graphics[xmin=-0.15, ymin=-0.15, xmax=0.15, ymax=0.15] {Figures/policyIterationRho-30.png};
		\end{axis}
		&
		\begin{axis}
			\addplot graphics[xmin=-0.3, ymin=-0.3, xmax=0.3, ymax=0.3] {Figures/z50000.png};
		\end{axis} \\
	};
\end{tikzpicture}

